The Conversations Beneath the Code: Triadic Data for Long-Horizon Software Engineering Agents

Frontier software engineering agents have saturated short-horizon benchmarks while regressing on the work that constitutes senior engineering: long-horizon, multi-engineer, ambiguous-specification deliverables. This paper takes a position on what training data is needed to close the gap. The substrate for the next generation of SWE agents is neither larger GitHub scrapes nor more solo-agent trajectories nor -- sufficient by itself -- open human-AI dialogue logs. It is triadic data: synchronized capture of the human-human conversations where engineering context is formed, the human-AI sessions where that context is partially consumed, and the multi-week cross-functional work that surrounds both. We argue that the canonical instantiation of triadic data is two complementary products: long-horizon expert trajectories captured under stimulated-recall protocols, and simulated cross-functional companies -- instrumented teams of senior engineers, product managers, designers, and data scientists working through ambiguous deliverables on shared infrastructure. We further specify a four-tier evidence framework through which any such corpus -- triadic or otherwise -- must justify its quality to a fine-tuning researcher: mechanical verification, statistical corpus characterization, probe experiments, and pre-registered blind evaluation. We argue that this data is capturable in 12-18 months with methods already mature in adjacent fields, that it is the empirical key to four open questions in agent training, and that the field's near-term research agenda should include it explicitly.

==> fig_tier_pipeline.tex <==
% Four-tier evidence framework for SWE training-data quality
\begin{tikzpicture}[
  tier/.style={draw=black!60,rounded corners=4pt,minimum width=3.5cm,
               minimum height=1.6cm,align=center,font=\small,inner sep=4pt,fill=#1},
  arr/.style={->,>=Stealth,thick,black!70},
  reaction/.style={font=\scriptsize\itshape,align=center,text=black!55},
  bracket/.style={decorate,decoration={brace,amplitude=4pt,raise=2pt}}
]

\node[tier=blue!8]   (T1) at (0,0)    {\textbf{T1: Mechanical} \\[1pt] compile, AST,\\imports, tests,\\leakage, license};
\node[tier=blue!14]  (T2) at (4.2,0)  {\textbf{T2: Statistical} \\[1pt] distribution,\\ diversity,\\difficulty calibr.};
\node[tier=blue!22]  (T3) at (8.4,0)  {\textbf{T3: Probes} \\[1pt] small-model FT,\\learning curves,\\ablations};
\node[tier=blue!32]  (T4) at (12.6,0) {\textbf{T4: Pre-reg.\ blind} \\[1pt] predict$\to$deliver$\to$\\evaluate blind,\\ measure delta};

\draw[arr] (T1) -- (T2);
\draw[arr] (T2) -- (T3);
\draw[arr] (T3) -- (T4);

\node[reaction,below=4pt of T1] {``Baseline hygiene.''};
\node[reaction,below=4pt of T2] {``I see the shape.''};
\node[reaction,below=4pt of T3] {``You're serious.''};
\node[reaction,below=4pt of T4] {``Now I can reason\\about you.''};

\node[font=\footnotesize,above=2pt of T1.north,xshift=0pt,text=black!60] {necessary};
\node[font=\footnotesize,above=2pt of T4.north,xshift=0pt,text=black!60] {sufficient (with all prior)};

\node[font=\scriptsize,below=1.8cm of T2.south east,xshift=2cm,
      text=black!70,align=center] {Increasing evidence strength $\longrightarrow$ \\
      Item-level $\to$ Corpus-level $\to$ Training-level $\to$ Out-of-sample};

\end{tikzpicture}


==> fig_triadic_configs.tex <==
% Three triadic configurations: Pair-with-AI, Human-then-AI, Human-around-AI
\begin{tikzpicture}[
  human/.style={circle,draw=black!70,fill=blue!8,minimum size=14pt,inner sep=1pt,font=\scriptsize},
  ai/.style={rectangle,draw=black!70,fill=orange!18,minimum size=14pt,rounded corners=2pt,font=\scriptsize},
  hh/.style={dashed,thick,blue!70!black},
  ha/.style={->,>=Stealth,thick,orange!70!black},
  panel/.style={draw=black!30,rounded corners=4pt,inner sep=8pt,fill=gray!2},
  caplab/.style={font=\footnotesize\bfseries,align=center}
]

% ── Config A: Pair-with-AI ───────────────────────────────────
\begin{scope}[local bounding box=A]
  \node[human] (Ah1) at (0,0) {Eng A};
  \node[human] (Ah2) at (1.4,0) {Eng B};
  \node[ai]    (Aai) at (0.7,-1.1) {AI};
  \draw[hh] (Ah1) -- (Ah2);
  \draw[ha] (Ah1) -- (Aai);
  \draw[ha] (Ah2) -- (Aai);
\end{scope}
\node[caplab,below=4pt of A] {(A) Pair-with-AI \\ \footnotesize\mdseries real-time triad};

% ── Config B: Human-then-AI ──────────────────────────────────
\begin{scope}[shift={(5,0)},local bounding box=B]
  \node[human] (Bh1) at (0,0) {Eng A};
  \node[human] (Bh2) at (1.4,0) {Eng B};
  \node[ai]    (Bai) at (0.7,-1.1) {AI};
  \draw[hh] (Bh1) -- (Bh2);
  \draw[ha,dashed,gray!60] (Bh1) -- (Bai);
  \draw[ha] (Bh2) -- (Bai);
\end{scope}
\node[caplab,below=4pt of B] {(B) Human--human-then-AI \\ \footnotesize\mdseries deliberate, then implement};

% ── Config C: Human-around-AI ────────────────────────────────
\begin{scope}[shift={(10,0)},local bounding box=C]
  \node[human] (Ch1) at (0,0) {Eng};
  \node[human] (Ch2) at (1.4,0) {PM};
  \node[human] (Ch3) at (2.8,0) {Des.};
  \node[human] (Ch4) at (0.7,-1.4) {DS};
  \node[human] (Ch5) at (2.1,-1.4) {SRE};
  \node[ai]    (Cai) at (1.4,-2.6) {AI};
  \draw[hh] (Ch1) -- (Ch2);
  \draw[hh] (Ch2) -- (Ch3);
  \draw[hh] (Ch1) -- (Ch4);
  \draw[hh] (Ch4) -- (Ch5);
  \draw[hh] (Ch3) -- (Ch5);
  \draw[ha,gray!60] (Ch1) -- (Cai);
  \draw[ha,gray!60] (Ch3) -- (Cai);
  \draw[ha] (Ch5) -- (Cai);
\end{scope}
\node[caplab,below=4pt of C] {(C) Human--human-around-AI \\ \footnotesize\mdseries longitudinal, multi-channel};

\end{tikzpicture}

